The addition of temporal neighborhood makes the logic of prefixes and sub-intervals EXPSPACE-complete

A classic result by Stockmeyer gives a non-elementary lower bound to the emptiness problem for star-free generalized regular expressions. This result is intimately connected to the satisfiability problem for interval temporal logic, notably for formulas that make use of the so-called chop operator. Such an operator can indeed be interpreted as the inverse of the concatenation operation on regular languages, and this correspondence enables reductions between non-emptiness of star-free generalized regular expressions and satisfiability of formulas of the interval temporal logic of chop under the homogeneity assumption. In this paper, we study the complexity of the satisfiability problem for suitable weakenings of the chop interval temporal logic, that can be equivalently viewed as fragments of Halpern and Shoham interval logic. We first consider the logic $\mathsf{BD}_{hom}$ featuring modalities $B$, for \emph{begins}, corresponding to the prefix relation on pairs of intervals, and $D$, for \emph{during}, corresponding to the infix relation. The homogeneous models of $\mathsf{BD}_{hom}$ naturally correspond to languages defined by restricted forms of regular expressions, that use union, complementation, and the inverses of the prefix and infix relations. Such a fragment has been recently shown to be PSPACE-complete . In this paper, we study the extension $\mathsf{BD}_{hom}$ with the temporal neighborhood modality $A$ (corresponding to the Allen relation \emph{Meets}), and prove that it increases both its expressiveness and complexity. In particular, we show that the resulting logic $\mathsf{BDA}_{hom}$ is EXPSPACE-complete.

==> sections/aexpspace/figReqExplanationBDAatoms.tex <==
%!Tex root = ./main.tex

{\renewcommand{\arraystretch}{1.19}

\scalebox{0.745}{$\begin{array}{c|c|c|c|c|c|c|c||c|c|c|c|c|c}
F^{[x, y]} & \scalebox{0.7}{$\vpairmath{p \\ \gray{\neg p}}$} & \scalebox{0.7}{$\vpairmath{q \\ \gray{\neg q}}$} & \scalebox{0.7}{$\vpairmath{\hsEB q \\ \gray{\hsAB \neg q}}$} & \scalebox{0.7}{$\vpairmath{\hsED p \\ \gray{\hsAD \neg p}}$} & \scalebox{0.7}{$\vpairmath{\hsEB \hsEB q \\ \gray{\hsAB \hsAB \neg q}}$} & \scalebox{0.7}{$\vpairmath{\psi_1 \\ \gray{\neg \psi_1}}$} & \scalebox{0.7}{$\vpairmath{\hsEA \neg \psi_1 \\ \gray{\hsAA \psi_1}}$} & \scalebox{0.7}{$\reqA(F^{[x, y]} )$} & \scalebox{0.7}{$\obsA(F^{[x, y]} )$} & \scalebox{0.7}{$\reqB(F^{[x, y]} )$} & \scalebox{0.7}{$\obsB(F^{[x, y]} )$} & \scalebox{0.7}{$\reqD(F^{[x, y]} )$} & \scalebox{0.7}{$\obsD(F^{[x, y]} )$} \\  \hline \hline 
 [0,0] & \gzero & \gzero & \gzero & \gzero & \gzero & 1 & \gzero & \emptyset &\emptyset &\emptyset &\emptyset &\emptyset &\emptyset  \\
 
[0,1] & \gzero & \gzero & \gzero & \gzero & \gzero & 1 & \gzero & \emptyset &\emptyset &\emptyset &\emptyset &\emptyset &\emptyset  \\
 
[0,2] & \gzero & \gzero & \gzero & \gzero & \gzero & 1 & 1 & \mathset{ \neg \psi_1} &\emptyset &\emptyset &\emptyset &\emptyset &\emptyset  \\
 
[0,3] & \gzero & \gzero & \gzero & 1 & \gzero & 1 & \gzero & \emptyset &\emptyset &\emptyset &\emptyset &\mathset{ p} &\emptyset  \\
 
[0,4] & \gzero & \gzero & \gzero & 1 & \gzero & 1 & \gzero & \emptyset &\emptyset &\emptyset &\emptyset &\mathset{ p} &\emptyset  \\
 
[1,1] & \gzero & 1 & \gzero & \gzero & \gzero & 1 & \gzero & \emptyset &\emptyset &\emptyset &\mathset{q} &\emptyset &\emptyset  \\
 
[1,2] & \gzero & 1 & 1 & \gzero & \gzero & 1 & 1 & \mathset{ \neg \psi_1} &\emptyset &\mathset{ q} &\mathset{q,\hsEB q} &\emptyset &\emptyset  \\
 
[1,3] & \gzero & 1 & 1 & 1 & 1 & 1 & \gzero & \emptyset &\emptyset &\mathset{ q, \hsEB q} &\mathset{q,\hsEB q} &\mathset{ p} &\emptyset  \\
 
[1,4] & \gzero & \gzero & 1 & 1 & 1 & 1 & \gzero & \emptyset &\emptyset &\mathset{ q, \hsEB q} &\mathset{\hsEB q} &\mathset{ p} &\emptyset  \\
 
[2,2] & 1 & 1 & \gzero & \gzero & \gzero & 1 & 1 & \mathset{ \neg \psi_1} &\emptyset &\emptyset &\mathset{q} &\emptyset &\mathset{p}  \\
 
[2,3] & \gzero & 1 & 1 & \gzero & \gzero & 1 & \gzero & \emptyset &\emptyset &\mathset{ q} &\mathset{q,\hsEB q} &\emptyset &\emptyset  \\
 
[2,4] & \gzero & \gzero & 1 & \gzero & 1 & \gzero & \gzero & \emptyset &\mathset{\neg \psi_1} &\mathset{ q, \hsEB q} &\mathset{\hsEB q} &\emptyset &\emptyset  \\
 
[3,3] & \gzero & 1 & \gzero & \gzero & \gzero & 1 & \gzero & \emptyset &\emptyset &\emptyset &\mathset{q} &\emptyset &\emptyset  \\
 
[3,4] & \gzero & \gzero & 1 & \gzero & \gzero & 1 & \gzero & \emptyset &\emptyset &\mathset{ q} &\mathset{\hsEB q} &\emptyset &\emptyset  \\
 
[4,4] & 1 & \gzero & \gzero & \gzero & \gzero & 1 & \gzero & \emptyset &\emptyset &\emptyset &\emptyset &\emptyset &\mathset{p}  \\
 

\end{array}$}}

==> sections/appendixCDT/figABUntilNExample.tex <==
%!Tex root = ../main.tex 

\tikzset{scaled/.style={scale=0.7, inner sep=0}}

\begin{scope}[node distance = 1.5cm]

\node[] at (0,4.5) {};

\node[draw, circle, inner sep=1, label={[]90:$\scalebox{0.7}{$ 0 $}$},
      label={[]0:$\scalebox{0.7}{$ p $}$},  
      label={[blue]270:\scalebox{0.6}{$ $}}](0-0) {};

   
      
\node[draw, circle, inner sep=1, label={[]90:$\scalebox{0.7}{$ 1 $}$},
      label={[]0:$\scalebox{0.7}{$ p $}$}](1-1) [right of=0-0] {};

%\node[scaled, draw, ellipse, dashed, blue,yshift=-0.2cm, anchor=north](1-1-PSI1) at (1-1.south){$\pi \wedge p$};     

      
\node[draw, circle, inner sep=1, label={[]90:$\scalebox{0.7}{$ 2 $}$},
      label={[]0:$\scalebox{0.7}{$ p,q $}$}](2-2) [right of=1-1, node distance=3cm] {};

\node[scaled, draw, ellipse, dashed, blue,yshift=-0.2cm, anchor=north, inner sep=2pt](2-2-PI) at (2-2.south){$\pi$};     

\node[scaled,  red,yshift=-01cm, anchor=north](2-2-PSI1) at (2-2.south){ 
      \begin{tikzpicture}[inner sep=0, anchor=west]
            \node[scaled](A) {$\hsEA ( $};
            \node[scaled, draw, ellipse, dashed](PSI22) at (A.east) {$\neg \pi \wedge \hsAB \pi \wedge \hsEA (\pi \wedge \neg p \wedge \neg q)$};
            \node[scaled] at (PSI22.east) {$)$};
      \end{tikzpicture}
};     
\draw[red] (2-2-PSI1) ellipse (2.4cm and 0.25cm);

\node[draw, circle, inner sep=1, label={[]90:$\scalebox{0.7}{$ 3 $}$},
      label={[]0:$\scalebox{0.7}{$  $}$}](3-3) [right of=2-2, node distance=3cm] {};

\node[scaled, draw, ellipse, dashed, blue,yshift=-0.2cm, anchor=north](3-3-PSI2) at (3-3.south){$\pi \wedge \neg p \wedge \neg q $};     
      
\node[opacity=0.5,draw, circle, inner sep=1, label={[]90:$\scalebox{0.7}{$ 4 $}$},
      label={[]0:$\scalebox{0.7}{$ q $}$}](4-4) [right of=3-3] {};
      
\def\yshift{0.5}

\def\yuntil{0.5}

\draw[|-|, opacity=0.5] ($(0-0.center) + (0,0.25 + \yshift)+ (0, \yuntil)$) -- ($(1-1.center)+ (0,0.25 + \yshift)+ (0, \yuntil)$)
node[pos=0.5, above](47) {$\scalebox{0.7}{$  $}$}
%node[scaled,blue, draw, ellipse, below=0.1cm, pos=0.5, opacity=1] (A01) {
%\begin{tikzpicture}[inner sep=0, anchor=west]
%\node[scaled](A) {$\hsEA($};
%\node[scaled, draw, ellipse, dashed](PSI11) at (A.east) {$\pi \wedge p$};
%\node[scaled] at (PSI11.east) {$)$};
%\end{tikzpicture}
%}
;

\def\yuntil{1.1}

\draw[|-|, opacity=1] ($(0-0.center) + (0,1.8+ \yshift)+ (0, \yuntil)$) -- ($(2-2.center)+ (0,1.8+ \yshift)+ (0, \yuntil)$)
node[pos=0.5, above](0-2) {$\scalebox{0.7}{$ p,q $}$};

\node[scaled,  red,yshift=-0.3cm, anchor=north](0-2-PSI1) at (0-2.south){ 
      \begin{tikzpicture}[inner sep=0, anchor=west]
            \node[scaled](A) {$\hsEA ( $};
            \node[scaled, draw, ellipse, dashed](PSI02) at (A.east) {$\neg \pi \wedge \hsAB \pi \wedge \hsEA (\pi \wedge \neg p \wedge \neg q)$};
            \node[scaled] at (PSI02.east) {$)$};
      \end{tikzpicture}
};     
\draw[red] (0-2-PSI1) ellipse (2.4cm and 0.25cm);

\def\yuntil{1}

\draw[|-|, opacity=1] ($(0-0.center) + (0,2.9+ \yshift) + (0, \yuntil)$) -- ($(3-3.center)+ (0,2.9+ \yshift) + (0, \yuntil)$)
node[pos=0.5, above, opacity=0.7](47) {$\scalebox{0.7}{$ q $}$};

\draw[|-|, opacity=0.5] ($(0-0.center) + (0,3.4+ \yshift)+ (0, \yuntil)$) -- ($(4-4.center)+ (0,3.4+ \yshift)+ (0, \yuntil)$)
node[pos=0.5, above](47) {$\scalebox{0.7}{$  $}$};

\def\yuntil{2.9}

\draw[|-|, opacity=0.5] ($(1-1.center) + (0,0.75+ \yshift)$) -- ($(2-2.center)+ (0,0.75+ \yshift)$)
node[pos=0.5](1-2) {};


\node[scaled,  red,yshift=-0.2cm, xshift=-0.1cm, anchor=north](1-2-PSI1) at (1-2.south){ 
      \begin{tikzpicture}[inner sep=0, anchor=west]
            \node[scaled](A) {$\hsEA ( $};
            \node[scaled, draw, ellipse, dashed](PSI12) at (A.east) {$\neg \pi \wedge \hsAB \pi \wedge \hsEA (\pi \wedge \neg p \wedge \neg q)$};
            \node[scaled] at (PSI12.east) {$)$};
      \end{tikzpicture}
};     
\draw[red] (1-2-PSI1) ellipse (2.4cm and 0.25cm);

\draw[|-|, opacity=1] ($(1-1.center) + (0,2+ \yshift)$) -- ($(3-3.center)+ (0,2+ \yshift)$)
node[pos=0.5, above](47) {$\scalebox{0.7}{$ p $}$};

\draw[|-|, opacity=1] ($(1-1.center) + (0,0.5+\yuntil+ \yshift)$) -- ($(4-4.center)+ (0,0.5+\yuntil+ \yshift)$)
node[pos=0.5, above](47) {$\scalebox{0.7}{$ p,q $}$};


%% INTERVAL [2,3]

\draw[|-|, opacity=0.5] ($(2-2.center) + (0,0.75+ \yshift)$) -- ($(3-3.center)+ (0,0.75+ \yshift)$)
node[pos=0.5, above](2-3) {$\scalebox{0.7}{$  $}$};

\node[scaled,  blue,yshift=-0cm, anchor=south](2-3-PSI1) at (2-3.north){ 
      \begin{tikzpicture}[inner sep=0, anchor=west]
            \node[scaled](A) {$\neg \pi \wedge \hsAB $};
            \node[scaled, draw, ellipse, dashed, inner sep=2pt](PI) at (A.east) {$ \pi $};
            \node[scaled](AA) at (PI.east) {$ \wedge \hsEA ( $};
            \node[scaled, draw, ellipse, dashed](PSI23) at (AA.east) {$ \pi \wedge \neg p \wedge \neg q$};
            \node[scaled] at (PSI23.east) {$)$};
      \end{tikzpicture}
};     
\draw[blue] (2-3-PSI1) ellipse   (1.9cm and 0.25cm);
\node[inner sep=0] (2-3-PSI1-A22) at ($(2-3-PSI1) + (-90:1.5cm and 0.25cm)$) {};
\node[inner sep=0] (2-3-PSI1-A12) at ($(2-3-PSI1) + (180:1.5cm and 0.25cm)$) {};
\node[inner sep=0] (2-3-PSI1-A02) at ($(2-3-PSI1) + (120:1.5cm and 0.25cm)$) {};


\draw[|-|, opacity=1] ($(2-2.center) + (0,2.9+ \yshift)$) -- ($(4-4.center)+ (0,2.9 + \yshift)$)
node[pos=0.5, above](47) {$\scalebox{0.7}{$ p,q $}$};

\draw[|-|, opacity=0.5] ($(3-3.center) + (0,0.75+ \yshift)$) -- ($(4-4.center)+ (0,0.75+ \yshift)$)
node[pos=0.5, above](47) {$\scalebox{0.7}{$  $}$};


\draw ($(PSI22.north) + (0, -3.5pt)$) edge[->, bend right, blue, in=190, looseness=1, out=-40] ($(2-3-PSI1-A22.south)+ (0, 1pt)$);

\draw ($(PSI12.north) + (-1.1cm, -3.5pt)$) edge[->, bend left, blue, in=120, looseness=0.8, out=50] ($(2-3-PSI1-A12.west)+ (-0.38cm, 0pt)$);

\draw ($(PSI02.south) + (-0.5cm, 0.4pt)$) edge[->, bend left, blue, in=120, looseness=0.8, out=-90] ($(2-3-PSI1-A02.west)+ (0, 0pt)$);

\draw ($(PI.south) + (-0.35cm, 0.45pt)$) edge[->, bend left, blue, in=120, looseness=1.1, out=30, dashed] ($(2-2-PI.east)+ (0, 0pt)$);
\draw ($(PSI23.south west) + (-0.35cm, -1pt)$) edge[->, bend left, blue, in=120, looseness=0.8, out=0, dashed] ($(3-3-PSI2.north east)+ (0, 0pt)$);


%\draw (A.south west) edge[->, bend right, blue, in=-90, looseness=3, out=-40] (A02.west);
%\draw (A.south west) edge[->, bend right, blue, in=-90, looseness=1, out=-40] (A01.west);
%\draw (A.south west) edge[->, bend right, blue, in=-120, looseness=1, out=-40] (0-0-APSI1);

%\draw ($(PSI12) + (-0.1,-0.1) $) edge[->,  blue,  dashed] (2-2-PSI1);
%\draw ($(PSI11) + (-0.2,-0.15) $) edge[->,  blue,  dashed] (1-1-PSI1.north west);
%\draw ($(PSI10) + (-0.2,-0.15) $) edge[->,  blue,  dashed, bend left, in=90, looseness=2] (0-0-PSI1.east);
%\draw ($(PSI2) + (-0.2,-0.15) $) edge[->,  blue,  dashed, bend left, in=90, looseness=1,red] (3-3-PSI2);


\end{scope}


==> sections/appendixCDT/figABUntilUExample.tex <==
%!Tex root = standalone.tex 

\tikzset{scaled/.style={scale=0.7, inner sep=0}}

\begin{scope}[node distance = 1.5cm]


\node[draw, circle, inner sep=1, label={[]90:$\scalebox{0.7}{$ 0 $}$},
      label={[]0:$\scalebox{0.7}{$ p $}$},  
      label={[blue]270:\scalebox{0.6}{$ $}}](0-0) {};
\node[scaled,blue, draw, ellipse, yshift=-0.5cm, pos=0.5, opacity=1](0-0-APSI1) at (0-0.south)  
 {\begin{tikzpicture}[inner sep=0, anchor=west]
      \node[scaled](A) {$\hsEA($};
      \node[scaled, draw, ellipse, dashed](PSI10) at (A.east) {$\pi \wedge p$};
      \node[scaled] at (PSI10.east) {$)$};
\end{tikzpicture}}; 

\node[scaled, draw, ellipse, dashed, blue,yshift=-0.2cm, anchor=north](0-0-PSI1) at (0-0-APSI1.south){$\pi \wedge p$};     
      
\node[draw, circle, inner sep=1, label={[]90:$\scalebox{0.7}{$ 1 $}$},
      label={[]0:$\scalebox{0.7}{$ p $}$}](1-1) [right of=0-0] {};

\node[scaled, draw, ellipse, dashed, blue,yshift=-0.2cm, anchor=north](1-1-PSI1) at (1-1.south){$\pi \wedge p$};     

      
\node[draw, circle, inner sep=1, label={[]90:$\scalebox{0.7}{$ 2 $}$},
      label={[]0:$\scalebox{0.7}{$ p,q $}$}](2-2) [right of=1-1] {};

\node[scaled, draw, ellipse, dashed, blue,yshift=-0.2cm, anchor=north](2-2-PSI1) at (2-2.south){$\pi \wedge p$};     

\node[draw, circle, inner sep=1, label={[]90:$\scalebox{0.7}{$ 3 $}$},
      label={[]0:$\scalebox{0.7}{$  $}$}](3-3) [right of=2-2] {};

\node[scaled, draw, ellipse, dashed, red,yshift=-0.2cm, anchor=north](3-3-PSI2) at (3-3.south){$\pi \wedge \neg p \wedge \neg q $};     
      
\node[opacity=0.5,draw, circle, inner sep=1, label={[]90:$\scalebox{0.7}{$ 4 $}$},
      label={[]0:$\scalebox{0.7}{$ q $}$}](4-4) [right of=3-3] {};
      
\def\yshift{0.5}

\def\yuntil{0.5}

\draw[|-|, opacity=0.5] ($(0-0.center) + (0,0.75 + \yshift)+ (0, \yuntil)$) -- ($(1-1.center)+ (0,0.75 + \yshift)+ (0, \yuntil)$)
node[pos=0.5, above](47) {$\scalebox{0.7}{$  $}$}
node[scaled,blue, draw, ellipse, below=0.1cm, pos=0.5, opacity=1] (A01) {
\begin{tikzpicture}[inner sep=0, anchor=west]
\node[scaled](A) {$\hsEA($};
\node[scaled, draw, ellipse, dashed](PSI11) at (A.east) {$\pi \wedge p$};
\node[scaled] at (PSI11.east) {$)$};
\end{tikzpicture}
};

\def\yuntil{1.1}

\draw[|-|, opacity=1] ($(0-0.center) + (0,1.25+ \yshift)+ (0, \yuntil)$) -- ($(2-2.center)+ (0,1.25+ \yshift)+ (0, \yuntil)$)
node[pos=0.5, above](47) {$\scalebox{0.7}{$ p,q $}$}
node[scaled,blue, draw, ellipse, below=0.1cm, pos=0.5] (A02) {
\begin{tikzpicture}[inner sep=0, anchor=west, remember picture]
\node[scaled](A) {$\hsEA($};
\node[scaled, draw, ellipse, dashed](PSI12) at (A.east) {$\pi \wedge p$};
\node[scaled] at (PSI12.east) {$)$};
\end{tikzpicture}
};

\def\yuntil{1}

\draw[|-|, opacity=1] ($(0-0.center) + (0,2.75+ \yshift) + (0, \yuntil)$) -- ($(3-3.center)+ (0,2.75+ \yshift) + (0, \yuntil)$)
node[pos=0.5, above, opacity=0.7](47) {$\scalebox{0.7}{$ q $}$}
node[pos=0.5, below](47) {
      \begin{tikzpicture}[inner sep=0, anchor=west]
            \node[scaled](B) {$\hsAB$};
            \node[scaled,blue, draw, ellipse](A) at (B.east) {$\hsEA(\pi \wedge p)$};
            \node[scaled](W) at (A.east) {$\wedge$};
            \node[scaled](AA) at (W.east) {$\hsEA($}; 
            \node[scaled,red, draw, ellipse](PSI2) at (AA.east) {$\pi \wedge \neg p \wedge \neg q$};
            \node[scaled](C) at (PSI2.east) {$)$};    
      \end{tikzpicture}
};

\draw[|-|, opacity=0.5] ($(0-0.center) + (0,3.4+ \yshift)+ (0, \yuntil)$) -- ($(4-4.center)+ (0,3.4+ \yshift)+ (0, \yuntil)$)
node[pos=0.5, above](47) {$\scalebox{0.7}{$  $}$};

\def\yuntil{2.9}

\draw[|-|, opacity=0.5] ($(1-1.center) + (0,0.75+ \yshift)$) -- ($(2-2.center)+ (0,0.75+ \yshift)$)
node[pos=0.5, above](47) {$\scalebox{0.7}{$  $}$};

\draw[|-|, opacity=1] ($(1-1.center) + (0,1.75+ \yshift)$) -- ($(3-3.center)+ (0,1.75+ \yshift)$)
node[pos=0.5, above](47) {$\scalebox{0.7}{$ p $}$};

\draw[|-|, opacity=1] ($(1-1.center) + (0,\yuntil+ \yshift)$) -- ($(4-4.center)+ (0,\yuntil+ \yshift)$)
node[pos=0.5, above](47) {$\scalebox{0.7}{$ p,q $}$};

\draw[|-|, opacity=0.5] ($(2-2.center) + (0,0.75+ \yshift)$) -- ($(3-3.center)+ (0,0.75+ \yshift)$)
node[pos=0.5, above](47) {$\scalebox{0.7}{$  $}$};

\draw[|-|, opacity=1] ($(2-2.center) + (0,1.25+ \yshift)$) -- ($(4-4.center)+ (0,1.25+ \yshift)$)
node[pos=0.5, above](47) {$\scalebox{0.7}{$ p,q $}$};

\draw[|-|, opacity=0.5] ($(3-3.center) + (0,0.75+ \yshift)$) -- ($(4-4.center)+ (0,0.75+ \yshift)$)
node[pos=0.5, above](47) {$\scalebox{0.7}{$  $}$};

\draw (A.south west) edge[->, bend right, blue, in=-90, looseness=3, out=-40] (A02.west);
\draw (A.south west) edge[->, bend right, blue, in=-90, looseness=1, out=-40] (A01.west);
\draw (A.south west) edge[->, bend right, blue, in=-120, looseness=1, out=-40] (0-0-APSI1);

\draw ($(PSI12) + (-0.1,-0.1) $) edge[->,  blue,  dashed] (2-2-PSI1);
\draw ($(PSI11) + (-0.2,-0.15) $) edge[->,  blue,  dashed] (1-1-PSI1.north west);
\draw ($(PSI10) + (-0.2,-0.15) $) edge[->,  blue,  dashed, bend left, in=90, looseness=2] (0-0-PSI1.east);
\draw ($(PSI2) + (-0.2,-0.15) $) edge[->,  blue,  dashed, bend left, in=90, looseness=1,red] (3-3-PSI2);


\end{scope}


==> sections/appendixCDT/figHSOperatorsE.tex <==
%!Tex root = ../main.tex 


\begin{scope}[node distance = 3cm]

\node(ET)[below of=DT]{$\allenTextE$};
\node(EOP)[below of=DOP] {$\hsEE \psi$};
\node(ECDT)[below of=DCDT] {$\neg \pi \cdtC \psi$};

\end{scope}

\begin{scope}[node distance=1.5cm, opacity = 1] 


\node[opacity=0.5,draw, circle, inner sep=1, right of= ECDT, node distance=2cm, yshift=-1cm, 
      label={[label distance=0.2cm]180:\scalebox{0.525}{$\ldots$}},
      label={[label distance=0.5cm]0:\scalebox{0.525}{$\ldots$}},
      label={[]270:\scalebox{0.525}{$x$}}](0-0) {};
      
\node[opacity=0.5,draw, circle, inner sep=1,,
      label={[]270:\scalebox{0.525}{$z$}}](1-1) [right of=0-0] {};
      
\node[opacity=0.5,draw, circle, inner sep=1, 
      label={[label distance=0.5cm]180:\scalebox{0.525}{$\ldots$}},
      label={[label distance=0.2cm]0:\scalebox{0.525}{$\ldots$}},
      label={[]270:\scalebox{0.525}{$y$}}](2-2) [right of=1-1] {};

\draw[|-|,  red]
($(0-0.center) + (0,2)$) -- ($(2-2.center)+ (0,2)$)
      node[pos=0.5, above=0.1cm](T) {\scalebox{0.69}{$C$}}
      node[anchor=east, circle, draw, inner sep=0.5](T1) 
            at (T.west) {\scalebox{0.69}{$\neg \pi$}}
      node[anchor=west, circle, draw, inner sep=0.5](T2) 
            at (T.east) {\scalebox{0.69}{$\psi$}}
     node[pos=0.5, below, yshift=-0.2cm, inner sep=0pt](A) {\scalebox{0.6}{$\hsEE$}}
      node[anchor=west, circle, draw, inner sep=0.5, xshift=-0.00cm](A1) 
            at (A.east) {\scalebox{0.6}{$\psi$}}            
;

\node[fit=(A)(A1), draw, red, rectangle, inner sep=1pt]  {};

\draw[|-|,  blue]
($(1-1.center) + (0,1)$) -- ($(2-2.center)+ (0,1)$)
 node[pos=0.5, fill=white, scale=0.7, circle, draw, inner sep=0.5](PSI1)[]{$\psi$};


\draw[|-|, blue] ($(0-0.center) + (0,1)$) -- ($(1-1.center) +(0,1)$)
node[pos=0.5, fill=white, scale=0.7, circle, draw, inner sep=0.5](PSI2)[]{$\neg \pi$};
      

\draw[->, blue] (T1) edge[bend right, blue, looseness=1.19] (PSI2);
\draw[->, blue] (A1) edge[bend right, blue] (PSI1);

\draw[->, blue] (T2) edge[bend left, blue] (PSI1);

\end{scope}

==> sections/appendixCDT/figHSOperatorsL.tex <==
%!Tex root = ../main.tex 


\begin{scope}[node distance = 4cm]

\node(LT)[below of=ET]{$\allenTextL$};
\node(LOP)[below of=EOP] {$\hsEL \psi$};
\node(LCDT)[below of=ECDT] {$\begin{array}{c}
      (\neg \pi  \wedge \psi \cdtT \top ) \cdtT \top \\
      \scalebox{0.8}{$\transparent{0.4} \hsEA( \neg \pi \wedge \hsEA \psi)$} \\
\end{array}$};

\end{scope}

\begin{scope}[node distance=1.5cm, opacity = 1] 


\node[opacity=0.5,draw, circle, inner sep=1, right of= LCDT, node distance=2cm, yshift=-1cm, 
      label={[label distance=0.2cm]180:\scalebox{0.525}{$\ldots$}},
      label={[label distance=0.5cm]0:\scalebox{0.525}{$\ldots$}},
      label={[]270:\scalebox{0.525}{$x$}}](0-0) {};
      
\node[opacity=0.5,draw, circle, inner sep=1,,
      label={[]270:\scalebox{0.525}{$y$}}](1-1) [right of=0-0] {};
      
\node[opacity=0.5,draw, circle, inner sep=1, 
      label={[label distance=1.1cm]180:\scalebox{0.525}{$\ldots$}},
      label={[label distance=0.5cm]0:\scalebox{0.525}{$\ldots$}},
      label={[]270:\scalebox{0.525}{$v$}}](2-2) [right of=1-1, node distance =3cm] {};

\node[opacity=0.5,draw, circle, inner sep=1, 
      label={[label distance=0.2cm]0:\scalebox{0.525}{$\ldots$}},
      label={[]270:\scalebox{0.525}{$z$}}](3-3) [right of=2-2] {};

\draw[|-|,  red]
($(0-0.center) + (0,2.3)$) -- ($(1-1.center)+ (0,2.3)$)
      node[pos=0.5, above=0.1cm](T) {\scalebox{0.69}{$T$}}
      node[anchor=east, ellipse, draw, inner sep=0.5](T1) 
            at (T.west) {\scalebox{0.69}{$(\neg \pi  \wedge \psi \cdtT \top )$}}
      node[anchor=west, ellipse, draw, inner sep=0.5](T2) 
            at (T.east) {\scalebox{0.69}{$\top$}}
         node[pos=0.5, below, yshift=-0.2cm, inner sep=0pt](A) {\scalebox{0.6}{$\hsEL$}}
      node[anchor=west, circle, draw, inner sep=0.5, xshift=-0.00cm](A1) 
            at (A.east) {\scalebox{0.6}{$\psi$}}            
;

\node[fit=(A)(A1), draw, red, rectangle, inner sep=1pt]  {};

\draw[|-|,  blue]
($(0-0.center) + (0,3)$) -- ($(3-3.center)+ (0,3)$)
 node[pos=0.5, fill=white, scale=0.7, circle, draw, inner sep=0.5](PSI2)[]{$\top$};


%\draw[|-|, blue] ($(1-1.center) + (0,1.19)$) -- ($(3-3.center) +(0,1.19)$)
%node[pos=0.5, fill=white, scale=0.7, inner sep=0.5](PSI2)[]{$ \cdtC $};
%\node[anchor=east,scale=0.7,fill=white, text=blue, circle, draw, inner sep=0.5](PSI2L) at (PSI2.west)  {$\psi$};
%\node[anchor=west,scale=0.7,fill=white, text=blue, circle, draw, inner sep=0.5](PSI2R) at (PSI2.east)  {$\neg \pi$};
%\node[draw, ellipse, fit=(PSI2L)(PSI2R), inner sep=0.1, blue] {};


\draw[|-|, blue] ($(1-1.center) + (0,1.19)$) -- ($(2-2.center) +(0,1.19)$)
node[pos=0.1, fill=white, inner sep=0, ellipse, draw, dashed] (PSI1)
{ \begin{tikzpicture}[remember picture]
      \node(PSI22)[scale=0.7]{$ \cdtT $};
\node[anchor=east,fill=white, text=blue, ellipse, draw, solid, inner sep=0.5, scale=0.6](PSI2L) at (PSI22.west)  {$\psi $};
\node[anchor=east,fill=white, text=blue,  inner sep=0.5, scale=0.6] at (PSI2L.west)  {$\neg \pi \wedge $};
\node[anchor=west,fill=white, text=blue, circle, draw, inner sep=0.5, solid, scale=0.6](PSI2R) at (PSI22.east)  {$\top$};
\end{tikzpicture}
};


\draw[|-|, blue] ($(1-1.center) + (0,1.8)$) -- ($(3-3.center) +(0,1.8)$)
node[pos=0.4, fill=white, scale=0.7, circle, draw, inner sep=0.5](NPI)[]{$\top$}; 

\draw[|-|, blue] ($(2-2.center) + (0,0.5)$) -- ($(3-3.center) +(0,0.5)$)
node[pos=0.4, fill=white, scale=0.7, circle, draw, inner sep=0.5](PSI)[]{$\psi$};     

\draw[->, blue] (T1) edge[bend right, blue, looseness=1.1, dashed, in=-90] (PSI1);

\draw[->, blue] (T2) edge[bend left, blue] (PSI2);

\draw (PSI2L.south) edge[bend right, blue,->,  in= -120] (PSI);

\draw (PSI2R.north) edge[bend right, blue,->] (NPI);

\draw (A1) edge[->, blue, bend right, looseness=1.19, out=-90, in =-90] (PSI);


\end{scope}

==> sections/appendixCDT/figHSOperatorsO.tex <==
%!Tex root = ../main.tex 


\begin{scope}[node distance = 4cm]

\node(LT)[below of=LT]{$\allenTextO$};
\node(LOP)[below of=LOP] {$\hsEO \psi$};
\node(LCDT)[below of=LCDT] {$\begin{array}{c}
      \neg \pi \cdtC ( \neg \pi \wedge \neg \pi \cdtT \psi ) 
\end{array}$};

\end{scope}

\begin{scope}[node distance=1.5cm, opacity = 1] 


\node[opacity=0.5,draw, circle, inner sep=1, right of= LCDT, node distance=2cm, yshift=-1cm, 
      label={[label distance=0.2cm]180:\scalebox{0.525}{$\ldots$}},
      label={[label distance=0.2cm]0:\scalebox{0.525}{$\ldots$}},
      label={[]270:\scalebox{0.525}{$x$}}](0-0) {};
      
\node[opacity=0.5,draw, circle, inner sep=1,,
      label={[]270:\scalebox{0.525}{$v$}}](1-1) [right of=0-0, node distance =1cm] {};
      
\node[opacity=0.5,draw, circle, inner sep=1, 
      label={[label distance=1.5cm]180:\scalebox{0.525}{$\ldots$}},
      label={[label distance=0.5cm]0:\scalebox{0.525}{$\ldots$}},
      label={[]270:\scalebox{0.525}{$y$}}](2-2) [right of=1-1, node distance =3.5cm] {};

\node[opacity=0.5,draw, circle, inner sep=1, 
      label={[label distance=0.2cm]0:\scalebox{0.525}{$\ldots$}},
      label={[]270:\scalebox{0.525}{$z$}}](3-3) [right of=2-2] {};

\draw[|-|,  red]
($(0-0.center) + (0,2.3)$) -- ($(2-2.center)+ (0,2.3)$)
      node[pos=0.25, below=0.1cm](T) {\scalebox{0.69}{$\cdtC$}}
      node[anchor=east, ellipse, draw, inner sep=0.5](T1) 
            at (T.west) {\scalebox{0.69}{$\neg \pi$}}
      node[anchor=west, ellipse, draw, inner sep=0.5](T2) 
            at (T.east) {\scalebox{0.69}{$( \neg \pi \wedge \neg \pi \cdtT \psi )$}}
         node[pos=0.5, above=0.2cm, inner sep=0pt](A) {\scalebox{0.6}{$\hsEO$}}
      node[anchor=west, circle, draw, inner sep=0.5, xshift=-0.00cm](A1) 
            at (A.east) {\scalebox{0.6}{$\psi$}}            
;

\node[fit=(A)(A1), draw, red, rectangle, inner sep=1pt]  {};

\draw[|-|,  blue]
($(1-1.center) + (0,3)$) -- ($(3-3.center)+ (0,3)$)
 node[pos=0.5, fill=white, scale=0.7, circle, draw, inner sep=0.5](PSI2)[]{$\psi$};


%\draw[|-|, blue] ($(1-1.center) + (0,1.19)$) -- ($(3-3.center) +(0,1.19)$)
%node[pos=0.5, fill=white, scale=0.7, inner sep=0.5](PSI2)[]{$ \cdtC $};
%\node[anchor=east,scale=0.7,fill=white, text=blue, circle, draw, inner sep=0.5](PSI2L) at (PSI2.west)  {$\psi$};
%\node[anchor=west,scale=0.7,fill=white, text=blue, circle, draw, inner sep=0.5](PSI2R) at (PSI2.east)  {$\neg \pi$};
%\node[draw, ellipse, fit=(PSI2L)(PSI2R), inner sep=0.1, blue] {};


\draw[|-|, blue] ($(1-1.center) + (0,1)$) -- ($(2-2.center) +(0,1)$)
node[pos=0.1, fill=white, inner sep=0, ellipse, draw, dashed] (PSI1)
{ \begin{tikzpicture}[remember picture]
      \node(PSI22)[scale=0.7]{$ \cdtT $};
\node[anchor=east,fill=white, text=blue, ellipse, draw, solid, inner sep=0.5, scale=0.6](PSI2L) at (PSI22.west)  {$\neg \pi $};
\node[anchor=east,fill=white, text=blue,  inner sep=0.5, scale=0.6] at (PSI2L.west)  {$\neg \pi \wedge $};
\node[anchor=west,fill=white, text=blue, circle, draw, inner sep=0.5, solid, scale=0.6](PSI2R) at (PSI22.east)  {$\psi$};
\end{tikzpicture}
};


\draw[|-|, blue] ($(0-0.center) + (0,1)$) -- ($(1-1.center) +(0,1)$)
node[pos=0.4, fill=white, scale=0.7, circle, draw, inner sep=0.5](NPI)[]{$\neg \pi$}; 

\draw[|-|, blue] ($(2-2.center) + (0,0.5)$) -- ($(3-3.center) +(0,0.5)$)
node[pos=0.4, fill=white, scale=0.7, circle, draw, inner sep=0.5](PSI)[]{$\neg \pi$};     

\draw (T1) edge[->, blue] (NPI);

\draw (T2) edge[->, blue, dashed] (PSI1);

\draw (PSI2R.east) edge[bend right, blue,->, out=-60, in= -120, looseness=3] (PSI2);

\draw (PSI2L.south) edge[bend right, blue,->] (PSI);

\draw (A1) edge[->, blue] (PSI2);


\end{scope}

==> sections/compass/compassBrelationAtoms.tex <==
%!Tex root = ./main.tex

{\renewcommand{\arraystretch}{1.19}

\scalebox{0.745}{$
\begin{array}{c||c|c|c|c|c|c|c||c|c|c||c|c|c|c} 
 
F^{[x, y]}  &  \scalebox{0.7}{$\vpairmath{p \\  \gray{\neg p}}$}  &  \scalebox{0.7}{$\vpairmath{q \\ \gray{\neg q}}$}  &  \scalebox{0.7}{$\vpairmath{r \\ \gray{\neg r}}$}  &  \scalebox{0.7}{$\vpairmath{\hsEB \psi_1 \\ \gray{\hsAB \neg \psi_1}}$}  &  \scalebox{0.7}{$\vpairmath{\hsEB \psi_2 \\ \gray{\hsAB \neg \psi_2}}$}  &  \scalebox{0.7}{$\vpairmath{\hsEB \hsED \psi_1 \\ \gray{\hsAB \hsAD \neg \psi_1}}$}  &  \scalebox{0.7}{$\vpairmath{\hsED \psi_1 \\ \gray{\hsAD \neg \psi_1}}$}  &  \scalebox{0.7}{$\vpairmath{\psi_1 \\ \gray{\neg \psi_1}}$}  &  \scalebox{0.7}{$\vpairmath{\psi_2 \\ \gray{\neg \psi_2}}$} &  \scalebox{0.7}{$\vpairmath{\varphi \\ \gray{\neg \varphi}}$} &  \scalebox{0.7}{$\reqB(F^{[x, y]} )$}  &  \scalebox{0.7}{$\obsB(F^{[x, y]} )$}  &  \scalebox{0.7}{$\reqD(F^{[x, y]} )$}  &  \scalebox{0.7}{$\obsD(F^{[x, y]} )$}    \\  
 
\hline \hline  
 
[0,0]   &   1   &   1   &   1   &   \gzero   &   \gzero   &   \gzero   &   \gzero   &   \gzero   &   \gzero & \gzero  &   \emptyset   &   \emptyset   &   \emptyset   &   \emptyset     \\  
 
[0,1]   &   1   &   \gzero   &   1   &   \gzero   &   \gzero   &   \gzero   &   \gzero   &   \gzero   &   \gzero & \gzero  &   \emptyset   &   \emptyset   &   \emptyset   &   \emptyset     \\  
 
 [0,2]   &   \gzero   &   \gzero   &   1   &   \gzero   &   \gzero   &   \gzero   &   \gzero   &   1   &   \gzero & \gzero  &   \emptyset   &   \mathset{\psi_1}   &   \emptyset   &   \mathset{\psi_1}     \\  
 
 [0,3]   &   \gzero   &   \gzero   &   \gzero   &   1   &   \gzero   &   \gzero   &   1   &   \gzero   &   1  & \gzero &   \mathset{ \psi_1}   &   \mathset{\psi_2,\hsED \psi_1}   &   \mathset{ \psi_1}   &   \emptyset     \\  
 
 [0,4]   &   \gzero   &   \gzero   &   \gzero   &   1   &   1   &   1   &   1   &   \gzero   &   1  & 1  &   \left\{ \vpairmath{\psi_1, \psi_2,\\ \hsED \psi_1}\right\}   &   \mathset{\psi_2,\hsED \psi_1}   &   \mathset{ \psi_1}   &   \emptyset     \\  
 
 \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots  \\  
 
 [1,2]   &   \gzero   &   \gzero   &   1   &   \gzero   &   \gzero   &   \gzero   &   \gzero   &   1   &   \gzero & \gzero  &   \emptyset   &   \mathset{\psi_1}   &   \emptyset   &   \mathset{\psi_1}     \\  
 
 \ldots  &  \ldots  &  \ldots  &  \ldots  &  \ldots  &  \ldots  &  \ldots  &  \ldots  &  \ldots  &  \ldots  &  \ldots  &  \ldots  &  \ldots  &  \ldots & \ldots \\   
 
\end{array}$}}

==> sections/compass/compassDrelationAtoms.tex <==
%!Tex root = ./main.tex

{\renewcommand{\arraystretch}{1.19}

\scalebox{0.9}{$\begin{array}{c||c|c|c|c|c||c|c|c|c||c|c} 
 
F^{[x, y]}  &  \scalebox{0.7}{$\vpairmath{p \\ \gray{\neg p}}$}  &  \scalebox{0.7}{$\vpairmath{q \\ \gray{\neg q}}$}  &  \scalebox{0.7}{$\vpairmath{\hsED \psi_1 \\ \gray{\hsAD \neg \psi_1}}$}  &  \scalebox{0.7}{$\vpairmath{\hsED \psi_2 \\ \gray{\hsAD \neg \psi_2}}$}  &  \scalebox{0.7}{$\vpairmath{\hsED \psi_3 \\ \gray{\hsAD \neg \psi_3}}$}  &  \scalebox{0.7}{$\vpairmath{\psi_1 \\ \gray{\neg \psi_1}}$}  &  \scalebox{0.7}{$\vpairmath{\psi_2 \\ \gray{\neg \psi_2}}$}  &  \scalebox{0.7}{$\vpairmath{\psi_3  \\ \gray{\neg \psi_3}}$}  &  \scalebox{0.7}{$\vpairmath{\varphi \\ \gray{\neg \varphi}}$}  &  \scalebox{0.7}{$\reqD(F^{[x, y]} )$}  &  \scalebox{0.7}{$\obsD(F^{[x, y]} )$}    \\  
 
\hline \hline  
 
\ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots     \\  
 
[0,4]   &   \gzero   &   \gzero   &   1   &   1   &   1   &   \gzero   &   \gzero   &   \gzero   &   1   &   \mathset{ \psi_1, \psi_2, \psi_3}   &   \emptyset     \\  
 
[1,1]   &   1   &   \gzero   &   \gzero   &   \gzero   &   \gzero   &   \gzero   &   \gzero   &   1   &   \gzero   &   \emptyset   &   \mathset{\psi_3}     \\  
 
[1,2]   &   1   &   \gzero   &   \gzero   &   \gzero   &   \gzero   &   \gzero   &   \gzero   &   1   &   \gzero   &   \emptyset   &   \mathset{\psi_3}     \\  
 
[1,3]   &   \gzero   &   \gzero   &   1   &   \gzero   &   \gzero   &   \gzero   &   \gzero   &   \gzero   &   \gzero   &   \mathset{ \psi_1}   &   \emptyset     \\  
 
\ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots     \\  
 
[2,2]   &   1   &   1   &   \gzero   &   \gzero   &   \gzero   &   1   &   \gzero   &   \gzero   &   \gzero   &   \emptyset   &   \mathset{\psi_1}     \\  
 
[2,3]   &   \gzero   &   1   &   \gzero   &   \gzero   &   \gzero   &   \gzero   &   1   &   \gzero   &   \gzero   &   \emptyset   &   \mathset{\psi_2}     \\  
 
\ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots   &   \ldots     \\  
 
[3,3]   &   \gzero   &   1   &   \gzero   &   \gzero   &   \gzero   &   \gzero   &   1   &   \gzero   &   \gzero   &   \emptyset   &   \mathset{\psi_2}     \\  
 
\ldots  &  \ldots  &  \ldots  &  \ldots  &  \ldots  &  \ldots  &  \ldots  &  \ldots  &  \ldots  &  \ldots  &  \ldots  &  \ldots  \\   
 
\end{array}$}}

==> sections/expspace/figContraction.tex <==
%!Tex root = ./main.tex 

\scalebox{1.1}{\begin{tikzpicture}[node distance=0.4cm]

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F_4 \\ Sh}}$}](0) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F_4 \\ Sh}}$}, right of=0](1) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F_3 \\ Sh}}$}, right of=1](2) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F_2 \\ Sh'}}$}, right of=2](3) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F_3 \\ Sh}}$}, right of=3](4) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F_2 \\ Sh'}}$}, right of=4](5) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F_3 \\ Sh}}$}, right of=5](6) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F_1 \\ Sh'}}$}, right of=6](7) {};

\node[below of=5, node distance=2cm] {\small(a)};

\pgftransformshift{\pgfpoint{0cm}{1.6cm}}


\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]90:$\scalebox{0.5}{\vpair{
F_4 \\ Sh}}$}](A0) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]90:$\scalebox{0.5}{\vpair{
F_4 \\ Sh}}$}, right of=A0](A1) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]90:$\scalebox{0.5}{\vpair{
F_4 \\ Sh}}$}, right of=A1](A2) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]90:$\scalebox{0.5}{\vpair{
F_2 \\ Sh'}}$}, right of=A2](A3) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]90:$\scalebox{0.5}{\vpair{
F_3 \\ Sh}}$}, right of=A3](A4) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]90:$\scalebox{0.5}{\vpair{
F_2 \\ Sh'}}$}, right of=A4](A5) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]90:$\scalebox{0.5}{\vpair{
F_3 \\ Sh}}$}, right of=A5](A6) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]90:$\scalebox{0.5}{\vpair{
F_2\\ Sh'}}$}, right of=A6](A7) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]90:$\scalebox{0.5}{\vpair{
F_2 \\ Sh'}}$}, right of=A7](A8) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]90:$\scalebox{0.5}{\vpair{
F_2 \\ Sh'}}$}, right of=A8](A9) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]90:$\scalebox{0.5}{\vpair{
F_3 \\ Sh}}$}, right of=A9](A10) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]90:$\scalebox{0.5}{\vpair{
F_1 \\ Sh'}}$}, right of=A10](A11) {};

\draw[->] (4) -- (A6);
\draw[->] (4) -- (A6);
\draw[->] (5) -- (A9);
\draw[->] (6) -- (A10);
\draw[->] (7) -- (A11);
\draw[->] (1) -- (A2);
\draw[->] (0) -- (A1);
\draw[->] (3) -- (A8);



\draw (A7) edge[bend right, ->] (A8);
\draw (A5) edge[bend right, ->] (A8);
\draw (A4) edge[bend right, ->] (A6);
\draw (A3) edge[bend right, ->] (A8);
\draw (A0) edge[bend right, ->] (A1);


\draw (2) edge[bend left, ->] (4);


\pgftransformshift{\pgfpoint{0cm}{-4.4cm}}

\begin{pgfonlayer}{background}

\draw[opacity=0.25] (0,0) -- (6,6) -- (0,6) -- cycle;
\draw[opacity=0.25, dashed] (0,4.4) -- (4.4,4.4) node[opacity=1, pos = -0.04] {\scalebox{0.7}{$\scalebox{0.7}{11}$}};
\draw[opacity=0.25, dashed] (0,2.8) -- (2.8,2.8) node[opacity=1, pos = -0.07] {\scalebox{0.7}{$\scalebox{0.7}{7}$}};

\node[yshift=0.1cm](L0) at (0,6) {$\scalebox{0.5}{0}$};
\node[right of=L0](L1) {$\scalebox{0.5}{1}$};
\node[right of=L1](L2) {$\scalebox{0.5}{2}$};
\node[right of=L2](L3) {$\scalebox{0.5}{3}$};
\node[right of=L3](L4) {$\scalebox{0.5}{4}$};
\node[right of=L4](L5) {$\scalebox{0.5}{5}$};
\node[right of=L5](L6) {$\scalebox{0.5}{6}$};
\node[right of=L6](L7) {$\scalebox{0.5}{7}$};
\node[right of=L7](L8) {$\scalebox{0.5}{8}$};
\node[right of=L8](L9) {$\scalebox{0.5}{9}$};
\node[right of=L9](L10) {$\scalebox{0.5}{10}$};
\node[right of=L10](L11) {$\scalebox{0.5}{11}$};
\node[right of=L11](L12) {$\scalebox{0.5}{12}$};
\node[right of=L12](L13) {$\scalebox{0.5}{13}$};
\node[right of=L13](L14) {$\scalebox{0.5}{14}$};
\node[right of=L14](L15) {$\scalebox{0.5}{15}$};


\end{pgfonlayer}

\node(T) [below of=L12, node distance =1.6cm] {} ; 

\node[draw, fit=(A1)(L1), inner sep=0] {$\scalebox{0.5}{$C_1$}$};
\node[draw, fit=(A2)(L2), inner sep=0] {$\scalebox{0.5}{$C_2$}$};
\node[draw, fit=(A6)(L6), inner sep=0] {$\scalebox{0.5}{$C_6$}$};
\node[draw, fit=(A8)(L8), inner sep=0] {$\scalebox{0.5}{$C_8$}$};
\node[draw, fit=(A8)(L8), inner sep=0] {$\scalebox{0.5}{$C_8$}$};
\node[draw, fit=(A9)(L9), inner sep=0] {$\scalebox{0.5}{$C_9$}$};
\node[draw, fit=(A10)(L10), inner sep=0] {$\scalebox{0.5}{$C_{10}$}$};
\node[draw, fit=(A11)(L11), inner sep=0] {$\scalebox{0.5}{$C_{11}$}$};
\node[draw, fit=(L12)(L15)(T), inner sep=0] {$\scalebox{0.5}{$T$}$};

\pgftransformshift{\pgfpoint{3cm}{-2.5cm}}

\draw[opacity=0.25] (0,0) -- (4.4,4.4) -- (0,4.4) -- cycle;
\draw[opacity=0.25, dashed] (0,2.8) -- (2.8,2.8) node[opacity=1, pos = -0.07] {\scalebox{0.7}{$\scalebox{0.7}{7}$}};

\node[yshift=0.1cm](L0) at (0,4.4) {$\scalebox{0.5}{0}$};
\node[right of=L0](L1) {$\scalebox{0.5}{1}$};
\node[right of=L1](L2) {$\scalebox{0.5}{2}$};
\node[right of=L2](L3) {$\scalebox{0.5}{3}$};
\node[right of=L3](L4) {$\scalebox{0.5}{4}$};
\node[right of=L4](L5) {$\scalebox{0.5}{5}$};
\node[right of=L5](L6) {$\scalebox{0.5}{6}$};
\node[right of=L6](L7) {$\scalebox{0.5}{7}$};
\node[right of=L7](L8) {$\scalebox{0.5}{8}$};
\node[right of=L8](L9) {$\scalebox{0.5}{9}$};
\node[right of=L9](L10) {$\scalebox{0.5}{10}$};
\node[right of=L10](L11) {$\scalebox{0.5}{11}$};

\pgftransformshift{\pgfpoint{0cm}{2.8cm}}


\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F_4 \\ Sh}}$}](0) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F_4 \\ Sh}}$}, right of=0](1) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F_3 \\ Sh}}$}, right of=1](2) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F_2 \\ Sh'}}$}, right of=2](3) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F_3 \\ Sh}}$}, right of=3](4) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F_2 \\ Sh'}}$}, right of=4](5) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F_3 \\ Sh}}$}, right of=5](6) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]270:$\scalebox{0.5}{\vpair{
F_1 \\ Sh'}}$}, right of=6](7) {};

\draw (2) edge[bend left, ->] (4);

\node[below of=5, node distance=2cm] {\small(b)};


\node(T) [below of=L8, node distance =1.6cm] {} ; 

\node[draw, fit=(0)(L0), inner sep=0] {$\scalebox{0.5}{$C_1$}$};
\node[draw, fit=(1)(L1), inner sep=0] {$\scalebox{0.5}{$C_2$}$};
\node[draw, fit=(2)(L2), inner sep=0] {$\scalebox{0.5}{$C_6$}$};
\node[draw, fit=(3)(L3), inner sep=0] {$\scalebox{0.5}{$C_8$}$};
\node[draw, fit=(4)(L4), inner sep=0] {$\scalebox{0.5}{$C_6$}$};
\node[draw, fit=(5)(L5), inner sep=0] {$\scalebox{0.5}{$C_9$}$};
\node[draw, fit=(6)(L6), inner sep=0] {$\scalebox{0.5}{$C_{10}$}$};
\node[draw, fit=(7)(L7), inner sep=0] {$\scalebox{0.5}{$C_{11}$}$};
\node[draw, fit=(L8)(L11)(T), inner sep=0] {$\scalebox{0.5}{$T$}$};

\end{tikzpicture}}


==> sections/itlIntro/figABUntilN.tex <==
%!TeX root=standalone.tex

\begin{scope}[node distance=2cm]
        

\node[draw, circle, inner sep=1, 
  label={[]270:$\scalebox{0.7}{$ x $}$},
  label={[label distance=0.5cm ]180:$\ldots$}, 
  label={[]90:$\scalebox{0.7}{$  $}$}](0-0) [] {$ $};
  
 \node[draw, circle, inner sep=1, 
  label={[]270:$\scalebox{0.7}{$ y $}$},
  label={[label distance=0.75cm ]180:$\ldots$}, 
  label={[]90:$\scalebox{0.7}{$  $}$}](1-1) [right of=0-0] {$ $};
  
\node[draw, circle, inner sep=1, 
  label={[]270:$\scalebox{0.7}{$ y + 1 $}$},
  label={[label distance=1cm ]180:$ $}, 
  label={[label distance=1cm ]0:$\ldots$}, 
  label={[]90:$\scalebox{0.7}{$  $}$}](2-2) [right of=1-1] {$ $};

\draw[|-|, thick] ($(0-0.center) + (0,2)$) -- ($(1-1.center)+ (0,2)$)
        node[pos=0.5, above=0.2](47) {
        \begin{tikzpicture}[inner sep=0pt, anchor=west, node distance=0]
               \node[scale=0.8](B) {$\hsEA ( $};
               \node[draw,ellipse, ,  line width=0.2pt, inner sep=1,  red,scale=0.8](PSI1) at (B.east)  {$\neg \pi \wedge \hsAB \pi \wedge \hsEA (\pi \wedge \psi)$};
               \node[scale=0.7] at (PSI1.east) {$)$};
        \end{tikzpicture}
        };

\draw[|-|] ($(1-1.center) + (0,0.8)$) -- ($(2-2.center)+ (0,0.8)$)
node[ellipse, red, draw, ,  line width=0.2pt, inner sep=1, pos=0.3, above=0.2cm](PSI1A) {
\begin{tikzpicture}[inner sep=0, anchor=west, node distance=0]
                \node[scale=0.7](A) {$\neg \pi \wedge \hsAB$};
                \node[draw,ellipse, ,  line width=0.2pt, red,scale=0.8, dashed, inner sep=2pt, xshift=-0.15cm](PSI1L) at (A.east)  {$\pi$};
                \node[scale=0.8, xshift=-0.1cm](AA) at 
                (PSI1L.east)  {$\wedge\ \hsEA ($};
               \node[draw,ellipse,  red,scale=0.8,dashed, xshift=-0.15cm,  line width=0.2pt, inner sep=1](PSI1R) at (AA.east) {$\pi \wedge \psi$};
               \node[scale=0.8] at (PSI1R.east) {$)$};
         \end{tikzpicture}};

\node[draw, ellipse, blue,scale=0.9, ,  line width=0.2pt, inner sep=1, anchor=south, yshift=0.1cm] (PI) at (1-1.north) {$\pi$};         

\node[draw, ellipse, blue,scale=0.8,  line width=0.2pt, inner sep=1, anchor=south, yshift=0.1cm] (PSI) at (2-2.north) {$\pi \wedge \psi$}; 


\draw (PSI1.south east) edge[->, blue, bend left] (PSI1A.north);
\draw (PSI1L) edge[->, blue, dashed, bend right, looseness=1.8,  in=-90, out=-15] (PI);
\draw (PSI1R) edge[->, blue, dashed, bend left] (PSI);


\end{scope}
  


==> sections/itlIntro/figABUntilU.tex <==
%!TeX root=../main.tex

\begin{scope}[node distance=2cm]
        

\node[draw, circle, inner sep=1, 
  label={[]270:$\scalebox{0.7}{$ x $}$},
  label={[label distance=1cm ]180:$\ldots$}, 
  label={[]90:$\scalebox{0.7}{$  $}$}](0-0) [] {$ $};
  
 \node[draw, circle, inner sep=1, 
  label={[]270:$\scalebox{0.7}{$ x_i $}$},
  label={[label distance=0.75cm ]180:$\ldots$}, 
  label={[]90:$\scalebox{0.7}{$  $}$}](1-1) [right of=0-0] {$ $};
  
\node[draw, circle, inner sep=1, 
  label={[]270:$\scalebox{0.7}{$ y $}$},
  label={[label distance=1cm ]180:$\ldots$}, 
  label={[label distance=1cm ]0:$\ldots$}, 
  label={[]90:$\scalebox{0.7}{$  $}$}](2-2) [right of=1-1] {$ $};

\draw[|-|, thick] ($(0-0.center) + (0,3)$) -- ($(2-2.center)+ (0,3)$)
        node[pos=0.5, above](47) {
        \begin{tikzpicture}[inner sep=0, anchor=west, node distance=0, remember picture]
               \node[scale=0.8](B) {$\hsAB$};
               \node[draw,ellipse,  red,  line width=0.2pt, inner sep=1, draw, scale=0.8](PSI1) at (B.east)  {$\hsEA (\pi \wedge \psi_1)$};
               \node[scale=0.8](AND) at (PSI1.east) {$\wedge$};
               \node[scale=0.8](A) at (AND.east) {$\hsEA($};
               \node[draw,ellipse,  line width=0.2pt, inner sep=1,  red, scale=0.8](PSI2) at (A.east) {$\pi \wedge \psi_2$};
               \node[scale=0.8] at(PSI2.east) {$)$};
        \end{tikzpicture}
        };

\node[anchor=south, draw, ellipse, blue,  line width=0.2pt, inner sep=1, scale=0.8, yshift=0.1cm](YL) at (2-2.north){$\pi \wedge \psi_2$};  
  
\draw (PSI2) edge[bend left, blue,->, out=110, looseness=1.5] (YL);


\draw[|-|, opacity=0.3] ($(0-0.center) + (0,2.5)$) -- ($(2-2.center)+ (-0.5,2.5)$)
    node[pos=0.5, above, scale=0.8] {\rotatebox{60}{$\ldots$}}
    node[pos=0](B1) {};
\draw[|-|, opacity=0.3] ($(0-0.center) + (0,2)$) -- ($(2-2.center)+ (-1,2)$)
    node[pos=0.5, above, scale=0.8] {\rotatebox{60}{$\ldots$}}
    node[pos=0.4, below, scale=0.8] {\rotatebox{60}{$\ldots$}}
    node[pos=0](B2) {};
\draw[|-|] ($(0-0.center) + (0,1.19)$) -- ($(2-2.center)+ (-2,1.19)$)
    node(BPSI1)[pos=0.5, above=-0.1cm] {
        \begin{tikzpicture}[inner sep=0, anchor=west, node distance=0]
               \node[scale=0.8](A) {$\hsEA($};
               \node[draw,ellipse,  red,scale=0.8 ,  line width=0.2pt, inner sep=1,dashed](PSI1A) at (A.east)  {$\pi \wedge \psi_1$};
              \node[scale=0.8] at (PSI1A.east) {$)$};
        \end{tikzpicture}
    };
\draw[|-|, opacity=0.3] ($(0-0.center) + (0,0.6)$) -- ($(2-2.center)+ (-2.5,0.6)$)
    node[pos=0.5, above, scale=0.8] {\rotatebox{60}{$\ldots$}}
    node[pos=0.35, below, scale=0.8] {\rotatebox{60}{$\ldots$}}
    node[pos=0](B3) {};;
  
\draw[opacity=0.3] (PSI1.north) edge[bend right, blue,->, looseness=2.5, out=-90, in=270] (B1);

\draw[blue] (PSI1.north) edge[bend right, looseness=1.19, in=-120, out=-60] ($(PSI1.north) + (-2.1,0)$);
\draw[blue] ($(PSI1.north) + (-2.1,0)$) edge[bend right, looseness=1.1, in=-120, out=-60] 
($(PSI1.north) + (-1,-1.9)$);
\draw[blue] ($(PSI1.north) + (-1,-1.9)$) edge[->, bend left, looseness=1, in=90, out=0] 
($(PSI1A.north)$);



\draw[opacity=0.3] (PSI1.north) edge[bend right, blue,->, looseness=2.5, out=-100, in=270] (B2);
\draw[opacity=0.3] (PSI1.north) edge[bend right, blue,->, looseness=2.5, out=-120, in=270] (B3);

\node[anchor=south, draw, ellipse, blue, ,  line width=0.2pt, inner sep=1, scale=0.8, yshift=0.1cm](XL) at (1-1.north){$\pi \wedge \psi_1$};  
  
\draw (PSI1A) edge[bend left, blue,->, out=110, looseness=1.5,dashed, in=125] (XL);



\end{scope}
  


==> sections/properties/figColumnLemma.tex <==
%\includegraphics[scale=0.1]{sections/properties/figColumnLemma.jpeg}


\begin{tikzpicture}[node distance=0.75cm]

\draw[opacity=0.5] ($(0,0) + (0,-0.5)$) -- ($(0,4.5)$);

\draw[opacity=0.5] ($(-1.5,-0.5)$) -- ($(-1.5,4.5)$)
node[pos=-0.045, opacity=1] {\scalebox{0.7}{$0$}};


\draw[opacity=0.75] ($(0,0) + (-1.5,0)$) -- ($(7.4
,0)$) 
node[fill=white, pos=0.085] {$\ldots$}
node[fill=white, pos=0.25] {$\ldots$}
node[fill=white, pos=0.42] {$\ldots$}
node[fill=white, pos=0.6] {$\ldots$}
node[fill=white, pos=0.76] {$\ldots$}
node[fill=white, pos=0.93] {$\ldots$}
node[pos=-0.02] {\scalebox{0.7}{$y$}}
;

\draw[opacity=0.75] ($(0,0) + (-1.5,4.5)$) -- ($(11.9
,4.5)$)
node[fill=white, pos=0.053] {$\ldots$}
node[fill=white, pos=0.169] {$\ldots$}
node[fill=white, pos=0.28] {$\ldots$}
node[fill=white, pos=0.395] {$\ldots$}
node[fill=white, pos=0.505] {$\ldots$}
node[fill=white, pos=0.75] {$\ldots$}
node[pos=-0.015] {\scalebox{0.7}{$N$}}

;

\draw[opacity=0.75] ($(7.4,0)$) -- ($(11.9
,4.5)$);

\node[draw, circle, fill=black, inner sep=1,
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_3$}$},
label={[label distance=0.5cm]270:$\scalebox{0.7}{$x_1$}$}](F31) {};

\node[draw, circle, inner sep=1, above of=F31, fill=white,
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_3$}$}](1) {};

\node[draw, circle, inner sep=1, above of=1, fill=white, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_3$}$}](2) {};

\node[draw, circle, inner sep=1, above of=2, fill=white, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_3$}$}](3) {};

\node[draw, circle, inner sep=1, above of=3, fill=black, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_4$}$}](F41) {};

\node[draw, circle, inner sep=1, above of=F41, fill=white, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_4$}$}](5) {};

\node[draw, circle, inner sep=1, above of=5, fill=white, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_4$}$}](6) {};


\pgftransformshift{\pgfpoint{1.5cm}{0cm}}

\draw[opacity=0.5] ($(0,0) + (0,-0.5)$) -- ($(0,4.5)$);

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_2$}$},
label={[label distance=0.5cm]270:$\scalebox{0.7}{$x_2$}$}](B) {};

\node[draw, circle, inner sep=1, above of=B, fill=black,
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_3$}$}](F32) {};

\draw (F31) -- (F32);

\node[draw, circle, inner sep=1, above of=F32, fill=white, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_3$}$}](2) {};

\node[draw, circle, inner sep=1, above of=2, fill=white, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_3$}$}](3) {};

\node[draw, circle, inner sep=1, above of=3, fill=white, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_3$}$}](4) {};

\node[draw, circle, inner sep=1, above of=4, fill=black, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_4$}$}](F42) {};

\draw (F41) -- (F42);


\node[draw, circle, inner sep=1, above of=F42, fill=white, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_4$}$}](6) {};

\pgftransformshift{\pgfpoint{1.5cm}{0cm}}

\draw[opacity=0.5] ($(0,0) + (0,-0.5)$) -- ($(0,4.5)$);

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_2$}$},
label={[label distance=0.5cm]270:$\scalebox{0.7}{$x_3$}$}](B) {};

\node[draw, circle, inner sep=1, above of=B, fill=white,
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_2$}$}](1) {};

\node[draw, circle, inner sep=1, above of=1, fill=white, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_2$}$}](2) {};

\node[draw, circle, inner sep=1, above of=2, fill=black, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_3$}$}](F33) {};

\draw (F32) -- (F33);


\node[draw, circle, inner sep=1, above of=F33, fill=white, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_3$}$}](4) {};

\node[draw, circle, inner sep=1, above of=4, fill=black, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_4$}$}](F43) {};

\draw (F42) -- (F43);


\node[draw, circle, inner sep=1, above of=F43, fill=white, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_4$}$}](6) {};

\pgftransformshift{\pgfpoint{1.5cm}{0cm}}

\draw[opacity=0.5] ($(0,0) + (0,-0.5)$) -- ($(0,4.5)$);

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_2$}$},
label={[label distance=0.5cm]270:$\scalebox{0.7}{$x_4$}$}](B) {};

\node[draw, circle, inner sep=1, above of=B, fill=white,
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_2$}$}](1) {};

\node[draw, circle, inner sep=1, above of=1, fill=white, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_2$}$}](2) {};

\node[draw, circle, inner sep=1, above of=2, fill=black, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_3$}$}](F34) {};

\draw (F33) -- (F34);


\node[draw, circle, inner sep=1, above of=F34, fill=white, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_3$}$}](4) {};

\node[draw, circle, inner sep=1, above of=4, fill=black, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_4$}$}](F44) {};

\draw (F43) -- (F44);


\node[draw, circle, inner sep=1, above of=F44, fill=white, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_4$}$}](6) {};

\pgftransformshift{\pgfpoint{1.5cm}{0cm}}

\draw[opacity=0.5] ($(0,0) + (0,-0.5)$) -- ($(0,4.5)$);

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_2$}$},
label={[label distance=0.5cm]270:$\scalebox{0.7}{$x_5$}$}](B) {};

\node[draw, circle, inner sep=1, above of=B, fill=white,
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_2$}$}](1) {};

\node[draw, circle, inner sep=1, above of=1, fill=white, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_2$}$}](2) {};

\node[draw, circle, inner sep=1, above of=2, fill=white, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_2$}$}](3) {};

\node[draw, circle, inner sep=1, above of=3, fill=white, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_2$}$}](4) {};

\node[draw, circle, inner sep=1, above of=4, fill=black, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_3$}$}](F35) {};

\draw (F34) -- (F35);


\node[draw, circle, inner sep=1, above of=F35, fill=black, 
label={[label distance=-0.15cm]315:$\scalebox{0.7}{$F_4$}$}](F45) {};

\draw (F44) -- (F45);


\end{tikzpicture}


==> sections/properties/figCoveredPoints.tex <==
\begin{tikzpicture}[node distance=0.5cm]

\draw[opacity=0.5] (3,3) -- (6,6) node[sloped, pos=-0.07, opacity=1] {$\cdots$};
\draw[opacity=0.25, dashed] (0,4) -- (4,4) node[opacity=1, pos = -0.03] {\scalebox{0.7}{$y$}};
\draw[opacity=0.25, dashed] (0,5.1) -- (5.1,5.1) node[opacity=1, pos = -0.03] {\scalebox{0.7}{$y'$}};
\draw[opacity=0.5] (0,3) -- (0,6) node[sloped, pos=-0.08, opacity=1] {$\cdots$};
\draw[opacity=0.5] (0,6) -- (6,6) node[opacity=1, pos = -0.03] {\scalebox{0.7}{$N$}};



\draw[opacity=0.5, dashed] (0.5,3) -- (0.5,6) node[opacity=1, pos = 1.05] {\scalebox{0.7}{$x$}} node[sloped, pos=-0.085, opacity=1] {$\cdots$};

\draw[opacity=0.5, dashed] (1.9,3) -- (1.9,6) node[opacity=1, pos = 1.05] {\scalebox{0.7}{$x_0$}} node[sloped, pos=-0.085, opacity=1] {$\cdots$};



\draw[opacity=0.5, dashed] (3.4,3) -- (3.4,6) node[opacity=1, pos = 1.05] {\scalebox{0.7}{$x_n$}} node[sloped, pos=-0.085, opacity=1] {$\cdots$};

\draw[<->] (0.6,5.8) -- (1.8, 5.8) node[pos=0.5, above=-0.1cm] {$\sim$};
\draw[<->] (2,5.8) -- (2.4, 5.8) node[pos=0.5, above=-0.1cm,
label={[yshift=-0.1cm, xshift=-0.15cm]0:$\scalebox{1}{$\ldots$}$}] {$\sim$};
\draw[<->] (2.9,5.8) -- (3.3, 5.8) node[pos=0.5, above=-0.1cm] {$\sim$};



\pgftransformshift{\pgfpoint{0.5cm}{4cm}}

%\node[draw, circle, inner sep=1,  fill=white,
%label={[]180:$\scalebox{0.7}{$F_1$}$},
%label={[]270:$\scalebox{0.7}{$x$}$}](B) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]180:$\scalebox{0.7}{$F$}$}](X) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=0.3cm, name= XI]0:$\scalebox{1}{$\ldots$}$},
label={[label distance=-0.1cm]180:$\scalebox{0.7}{$F$}$}, right of=X, node distance=1.4cm](X0) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm, xshift=-0.1cm, yshift=0.2cm]0:$\scalebox{0.5}{$\cL(x, y')= \cL(x_0, y')$}$}, above of=X, node distance=1.1cm](AX) {};

\node[draw, circle, inner sep=1,  fill=white, above of=X0, node distance=1.1cm](AX) {};

\node[draw, circle, inner sep=1,  fill=white,
label={[label distance=-0.1cm]180:$\scalebox{0.7}{$F$}$}, right of=X0, node distance=1.5cm](XN) {};

\draw [decorate,decoration={brace,amplitude=5pt}]
($(XN)+ (0.1,0)$) -- (3.6,0) 
node [black,midway,yshift=0.35cm, xshift =0.2cm](HN) {\scalebox{0.7}{
$\future(x_n, y)$}};

\draw [decorate,decoration={brace,amplitude=5pt}]
($(XI)+ (0,0.5)$) -- (3.6,0.5) 
node [black,midway,yshift=0.35cm, xshift=-0.5cm](HN) {\scalebox{0.7}{
$\future(x_i, y)$}};

\draw [decorate,decoration={brace,amplitude=5pt, mirror}]
($(X0)+ (0.1,-0.1)$) -- (3.6,-0.1) 
node [black,midway,yshift=-0.35cm, xshift=-0.3cm](HN) {\scalebox{0.7}{
$\future(x_0, y)$}};

\draw [decorate,decoration={brace,amplitude=5pt, mirror}]
($(X)+ (0.1,-0.6)$) -- (3.6,-0.6) 
node [black,midway,yshift=-0.35cm, xshift=0cm](HN) {\scalebox{0.7}{
$\future(x, y)$}};
\pgftransformshift{\pgfpoint{2.5cm}{-1.8cm}}

\node {\scalebox{0.7}{$\future(x, y) = \future(x_0, y)= \ldots = \future(x_i, y)= \ldots = \future(x_n, y)$}};


\end{tikzpicture}

==> sections/properties/figEquivalentColumns.tex <==

\begin{tikzpicture}[node distance=0.5cm]

\draw[opacity=0.5] (-0.5,-0.5) -- (1.5,1.5);

\node[draw, circle, inner sep=1,  fill=white,
label={[]180:$\scalebox{0.7}{$F_1$}$},
label={[]270:$\scalebox{0.7}{$x$}$}](B) {};

\node[draw, circle, inner sep=1, above of=B, fill=white,
label={[]180:$\scalebox{0.7}{$F_2$}$}](1) {};

\node[draw, circle, inner sep=1, above of=1, fill=white, 
label={[]180:$\scalebox{0.7}{$F_3$}$}](2) {};

\node[draw, circle, inner sep=1, above of=2, fill=white, 
label={[]180:$\scalebox{0.7}{$F_3$}$}](3) {};

\node[draw, circle, inner sep=1, above of=3, fill=white, 
label={[]180:$\scalebox{0.7}{$F_3$}$}](4) {};

\node[draw, circle, inner sep=1, above of=4, fill=white, 
label={[]180:$\scalebox{0.7}{$F_4$}$}](5) {};

\node[draw, circle, inner sep=1, above of=5, fill=white, 
label={[]180:$\scalebox{0.7}{$F_4$}$}](6) {};

\node[inner sep=0, above of=6](T) {$\vdots$};

\pgftransformshift{\pgfpoint{1cm}{1cm}}

\node[draw, circle, inner sep=1,  fill=white,
label={[]0:$\scalebox{0.7}{$F_1$}$},
label={[]270:$\scalebox{0.7}{$x'$}$}](RB) {};

\node[draw, circle, inner sep=1, above of=RB, fill=white,
label={[]0:$\scalebox{0.7}{$F_2$}$}](R1) {};

\node[draw, circle, inner sep=1, above of=R1, fill=white, 
label={[]0:$\scalebox{0.7}{$F_3$}$}](R2) {};

\node[draw, circle, inner sep=1, above of=R2, fill=white, 
label={[]0:$\scalebox{0.7}{$F_3$}$}](R3) {};

\node[draw, circle, inner sep=1, above of=R3, fill=white, 
label={[]0:$\scalebox{0.7}{$F_4$}$}](R4) {};

\node[inner sep=0, above of=R4](T) {$\vdots$};

\draw[opacity=0.2] ($(2) + (-0.25,0)$) -- (2) -- (RB);
\draw[opacity=0.2] ($(3) + (-0.25,0)$) -- (3) -- (R1) -- ($(R1) + (0.25,0)$);
\draw[opacity=0.2] ($(4) + (-0.25,0)$) -- (4) -- (R2) -- ($(R2) + (0.25,0)$);
\draw[opacity=0.2] ($(5) + (-0.25,0)$) -- (5) -- (R3) -- ($(R3) + (0.25,0)$);
\draw[opacity=0.2] ($(6) + (-0.25,0)$) -- (6) -- (R4) -- ($(R4) + (0.25,0)$);

\pgftransformshift{\pgfpoint{-0.3cm}{-2cm}}

\node[inner sep=0](C1) {$(a)$};

\pgftransformshift{\pgfpoint{4.5cm}{0cm}}

\node[inner sep=0](C2) {$(b)$};

\pgftransformshift{\pgfpoint{-0.5cm}{1cm}}
%\draw[thin] (-0.8,-0.5) -- (-0.8,3);

\draw[opacity=0.5] (-0.5,-0.5) -- (1.5,1.5);

\node[draw, circle, inner sep=1,  fill=white,
label={[]180:$\scalebox{0.7}{$F_1$}$},
label={[]270:$\scalebox{0.7}{$x$}$}](B) {};

\node[draw, circle, inner sep=1, above of=B, fill=white,
label={[]180:$\scalebox{0.7}{$F_2$}$}](1) {};

\node[draw, circle, inner sep=1, above of=1, fill=white, 
label={[]180:$\scalebox{0.7}{$F_3$}$}](2) {};

\node[draw, circle, inner sep=1, above of=2, fill=white, 
label={[]180:$\scalebox{0.7}{$F_3$}$}](3) {};

\node[draw, circle, inner sep=1, above of=3, fill=white, 
label={[]180:$\scalebox{0.7}{$F_3$}$}](4) {};

\node[draw, circle, inner sep=1, above of=4, fill=white, 
label={[]180:$\scalebox{0.7}{$F_3$}$}](5) {};

\node[draw, circle, inner sep=1, above of=5, fill=white, 
label={[]180:$\scalebox{0.7}{$F_4$}$}](6) {};

\node[inner sep=0, above of=6](T) {$\vdots$};

\pgftransformshift{\pgfpoint{1cm}{1cm}}


\node[draw, circle, inner sep=1,  fill=white,
label={[]0:$\scalebox{0.7}{$F_1$}$},
label={[]270:$\scalebox{0.7}{$x'$}$}](RB) {};

\node[draw, circle, inner sep=1, above of=RB, fill=white,
label={[]0:$\scalebox{0.7}{$F_2$}$}](R1) {};

\node[draw, circle, inner sep=1, above of=R1, fill=white, 
label={[]0:$\scalebox{0.7}{$F_3$}$}](R2) {};

\node[draw, circle, inner sep=1, above of=R2, fill=white, 
label={[]0:$\scalebox{0.7}{$F_4$}$}](R3) {};

\node[draw, circle, inner sep=1, above of=R3, fill=white, 
label={[]0:$\scalebox{0.7}{$F_4$}$}](R4) {};

\node[inner sep=0, above of=R4](T) {$\vdots$};

\draw[opacity=0.2] ($(2) + (-0.25,0)$) -- (2) -- (RB);
\draw[opacity=0.2] ($(3) + (-0.25,0)$) -- (3) -- (R1) -- ($(R1) + (0.25,0)$);
\draw[opacity=0.2] ($(4) + (-0.25,0)$) -- (4) -- (R2) -- ($(R2) + (0.25,0)$);
\draw[opacity=0.2] ($(5) + (-0.25,0)$) -- (5) -- (R3) -- ($(R3) + (0.25,0)$);
\draw[opacity=0.2] ($(6) + (-0.25,0)$) -- (6) -- (R4) -- ($(R4) + (0.25,0)$);

\node[fit=(5)(R3), draw] {};

\end{tikzpicture}


==> sections/properties/figMonotonicity.tex <==
\begin{tikzpicture}[node distance=0.5cm]

\node[inner sep=0](B) {$\vdots$};

\node[draw, circle, inner sep=1, above of=B, fill=white, 
label={[]180:$\scalebox{0.7}{$F$}$}](1) {};

\node[draw, circle, inner sep=1, above of=1, fill=white, 
label={[]180:$\scalebox{0.7}{$F$}$}](2) {};

\node[draw, circle, inner sep=1, above of=2, fill=white, 
label={[]180:$\scalebox{0.7}{$G$}$}](3) {};

\node[draw, circle, inner sep=1, above of=3, fill=white, 
label={[]180:$\scalebox{0.7}{$H$}$}](4) {};

\node[draw, circle, inner sep=1, above of=4, fill=white, 
label={[]180:$\scalebox{0.7}{$H$}$}](5) {};

\node[draw, circle, inner sep=1, above of=5, fill=white, 
label={[]180:$\scalebox{0.7}{$H$}$}](6) {};

\node[inner sep=0, above of=6](T) {$\vdots$};

\draw($(B)+ (-0.75,0)$) edge[<-] node[sloped, above] {$\scalebox{0.6}{$F\cap Prop \supseteq G \cap Prop 
\supseteq H \cap Prop $}$}  ($(T)+ (-0.75,0)$) ; 

\draw($(B)+ (-1.5,0)$) edge[->] node[sloped, above] {$\scalebox{0.6}{$ \reqB(F) \subseteq \reqB(G) \subseteq \reqB(H) $}$}  ($(T)+ (-1.5,0)$) ; 

\draw($(B)+ (-2.25,0)$) edge[->] node[sloped, above] {$\scalebox{0.6}{$\reqD(F) \subseteq \reqD(G) \subseteq \reqD(H)$}$}  ($(T)+ (-2.25,0)$) ;

\draw[|-|] ($(1)+(0.5,0)$) -- ($(1)+(1.2,0)$) node[pos =0.5, above,label={[]270:$\scalebox{0.7}{$\vdots$}$}] {\scalebox{0.75}{$F$}};  

\draw[|-|] ($(1)+(0.5,0.5)$) -- ($(1)+(1.5,0.5)$) node[pos =0.5, above] {\scalebox{0.75}{$F$}}; 

\draw[|-|] ($(1)+(0.5,1)$) -- ($(1)+(1.8,1)$) node[pos =0.5, above] {\scalebox{0.75}{$G$}};

\draw[|-|] ($(1)+(0.5,1.5)$) -- ($(1)+(2.1,1.5)$) node[pos =0.5, above] {\scalebox{0.75}{$H$}};

\draw[|-|] ($(1)+(0.5,2)$) -- ($(1)+(2.4,2)$) node[pos =0.5, above] {\scalebox{0.75}{$H$}};

\draw[|-|] ($(1)+(0.5,2.5)$) -- ($(1)+(2.7,2.5)$) node[pos =0.5, above,label={[]90:$\scalebox{0.7}{$\vdots$}$}] {\scalebox{0.75}{$H$}};

\pgftransformshift{\pgfpoint{0cm}{-0.7cm}}

\node[inner sep=0](C1) {$(a)$};

\pgftransformshift{\pgfpoint{5cm}{0cm}}

\node[inner sep=0](C2) {$(b)$};

\pgftransformshift{\pgfpoint{0cm}{0.7cm}}

%\draw[thin] (-0.6,0) -- (-0.6,3.5);

\node[inner sep=0](B) {$\vdots$};

\node[draw, circle, inner sep=1, above of=B, fill=white, 
label={[]180:$\scalebox{0.7}{$F$}$}](1) {};

\node[draw, circle, inner sep=1, above of=1, fill=white, 
label={[]180:$\scalebox{0.7}{$F$}$}](2) {};

\node[draw, circle, inner sep=1, above of=2, fill=white, 
label={[]180:$\scalebox{0.7}{$H$}$}](3) {};

\node[draw, circle, inner sep=1, above of=3, fill=white, 
label={[]180:$\scalebox{0.7}{$H$}$}](4) {};

\node[draw, circle, inner sep=1, above of=4, fill=white, 
label={[]180:$\scalebox{0.7}{$G$}$}](5) {};

\node[draw, circle, inner sep=1, above of=5, fill=white, 
label={[]180:$\scalebox{0.7}{$H$}$}](6) {};

\node[inner sep=0, above of=6](T) {$\vdots$};

\end{tikzpicture}
